Windowed Fourier Analysis for Signal Processing on Graph Bundles

We consider the task of representing signals supported on graph bundles, which are generalizations of product graphs that allow for "twists" in the product structure. Leveraging the localized product structure of a graph bundle, we demonstrate how a suitable partition of unity over the base graph can be used to lift the signal on the graph into a space where a product factorization can be readily applied. Motivated by the locality of this procedure, we demonstrate that bases for the signal spaces of the components of the graph bundle can be lifted in the same way, yielding a basis for the signal space of the total graph. We demonstrate this construction on synthetic graphs, as well as with an analysis of the energy landscape of conformational manifolds in stereochemistry.

==> figs/exp.tikz.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=4 by 1,
      group name=myplots,
      horizontal sep=1.5cm,
    },
    every axis label/.append style={
      font=\Large,
    },
    title style={
      font=\Large,
    },
    xticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=2,
    },
    ]
    
    % left - cum coherence
    \nextgroupplot[
    colormap={WB}{color=(black) color=(white)},
    colorbar,
    view={0}{90},
    grid=none,
    xlabel={Stride},
    ylabel={Reach},
    xlabel style={sloped like x axis},
    title={Cumul. Coherence $\mu_1(\sqrt{n})$},
    xmin=0.5, xmax=6.5,
    ymin=0.5, ymax=5.5,
    point meta min=3,
    colorbar horizontal,
    ]
    \addplot3[surf,shader=flat corner] table[x expr=\thisrow{stride}-0.5, y expr=\thisrow{reach}-0.5, z=mu13] {figs/coherence.dat};

    

    % center left - stdev of norm
    \nextgroupplot[
    colormap={WB}{color=(black) color=(white)},
    colorbar,
    view={0}{90},
    grid=none,
    xlabel={Stride},
    ylabel={Reach},
    xlabel style={sloped like x axis},
    title={Stdev. of Atom Norms},
    xmin=0.5, xmax=6.5,
    ymin=0.5, ymax=5.5,
    colorbar horizontal,
    ]
    \addplot3[surf,shader=flat corner] table[x expr=\thisrow{stride}-0.5, y expr=\thisrow{reach}-0.5, z=std] {figs/coherence.dat};
    

    
    % center right - pentane energy functional
    \nextgroupplot[
    hide axis,
    enlargelimits=false,
    title={Energy Landscape of $n$-Pentane},
    colorbar,
    colorbar horizontal,
    colorbar shift/.style={yshift=-1.285cm},
    ]
    \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {figs/energy.pdf};

    \coordinate (a0) at (axis cs:0.0,0.2);
    \coordinate (a1) at (axis cs:0.0,0.8);
    \coordinate (b1) at (axis cs:1.0,0.2);
    \coordinate (b0) at (axis cs:1.0,0.8);

    \draw [-latex,red,line width=6pt] (a0) -- (a1);
    \draw [-latex,red,line width=6pt] (b0) -- (b1);


    
    % right - denoising performance
    \nextgroupplot[
    title={Denoising Performance},
    xlabel={Stdev. of Noise},
    ylabel={Mean Squared Error},
    legend pos={north west},
    xmin=0, ymin=0,
    xmax=0.6,
    ]
    \addplot[name path=A,draw=none,forget plot] table[x=zstd, y=foulb] {figs/denoising.dat};
    \addplot[name path=B,draw=none,forget plot] table[x=zstd, y=fouub] {figs/denoising.dat};
    \addplot[color=blue!60!black,opacity=0.25,forget plot] fill between[of=A and B];

    \addplot[name path=E,draw=none,forget plot] table[x=zstd, y=bunlb] {figs/denoising.dat};
    \addplot[name path=F,draw=none,forget plot] table[x=zstd, y=bunub] {figs/denoising.dat};
    \addplot[black,opacity=0.25,forget plot] fill between[of=E and F];

    \addplot[color=blue!60!black, thick, dashed] table[x=zstd, y=fou] {figs/denoising.dat};
    \addlegendentry{Fourier}
    \addplot[color=black, very thick] table[x=zstd, y=bun] {figs/denoising.dat};
    \addlegendentry{Bundle}
    
  \end{groupplot}

  % axis
  \foreach \plt/\lab in {c1r1/a,c2r1/b,c3r1/c,c4r1/d} {
    \node[anchor=north east,fill=white] at (myplots \plt.north east) {\Large{(\lab)}};
  }

\end{tikzpicture}

==> figs/mobius-spectrum.tikz.tex <==
\begin{tikzpicture}

  \begin{axis}[
    samples=100,
    samples y=0,
    legend pos=south east,
    xlabel={$j$},
    ylabel={$\lambda_j$},
    label style={font=\Large},
    ticklabel style={font=\large},
    legend style={font=\Large},
    width=12cm,
    height=6cm,
    ]
    \addplot[mark=square*, color=blue] table[x=idx, y=lambda_M] {figs/mobius-spectra.dat};
    \addlegendentry{M\"{o}bius}
    
    \addplot[mark=*, color=red] table[x=idx, y=lambda_C] {figs/mobius-spectra.dat};
    \addlegendentry{Cylinder}
    
  \end{axis}

\end{tikzpicture}

==> figs/mobius.tikz.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=2 by 1,
      group name=myplots,
      horizontal sep=-0.5cm,
    },
    samples=100,
    samples y=0,
    ]
    
    % left - Mobius graph
    \nextgroupplot[
        view={-25}{45},
        zmin=-0.2, zmax=0.2,
        hide axis,
    ]
    \foreach \yval in {-0.1,0.1} {
      \addplot3
      [domain=0:360]
      (%
      {(1.0+(\yval)*cos(x/2))*cos(x)},
      {(1.0+(\yval)*cos(x/2))*sin(x)},
      {(\yval)*sin(x/2)}
      );
    }

    \foreach \theta in {0,72,144,216,288} {
      \addplot3
      [mark=square*,mark size=4pt,color=blue]
      coordinates
      {%
        ({(1.0+0.1*cos(\theta/2))*cos(\theta)},{(1.0+0.1*cos(\theta/2))*sin(\theta)},{0.1*sin(\theta/2)})
        %({cos(\theta)},{sin(\theta)},{0.0})
        ({(1.0-0.1*cos(\theta/2))*cos(\theta)},{(1.0-0.1*cos(\theta/2))*sin(\theta)},{-0.1*sin(\theta/2)})
      };
    }

    % right - product graph
    \nextgroupplot[
        view={-25}{45},
        zmin=-0.2, zmax=0.2,
        hide axis,
    ]
    \foreach \yval in {-0.1,0.1} {
      \addplot3
      [domain=0:360]
      (%
      {cos(x)},
      {sin(x)},
      {\yval}
      );
    }

    \foreach \theta in {0,72,144,216,288} {
      \addplot3
      [mark=*,mark size=4pt,color=red]
      coordinates
      {%
        ({cos(\theta)},{sin(\theta)},{-0.1})
        ({cos(\theta)},{sin(\theta)},{0.1})
      };
    }
    
    % % bottomleft - base graph
    % \nextgroupplot[
    % view={-25}{45},
    % zmin=-0.2, zmax=0.2,
    % hide axis,
    % ]
    % \addplot3
    % [domain=0:360]
    % (%
    % {cos(x)},
    % {sin(x)},
    % {0.0}
    % );

    % \foreach \theta in {0,90,180,270} {
    %   \addplot3
    %   [mark=*,mark size=4pt,color=red]
    %   coordinates
    %   {%
    %     ({cos(\theta)},{sin(\theta)},{0.0})
    %   };
    % }

    % % right - spectra
    % \nextgroupplot[
    % legend pos=south east,
    % xlabel={$j$},
    % ylabel={$\lambda_j$},
    % label style={font=\Large},
    % ticklabel style={font=\large},
    % legend style={font=\Large},
    % ]
    % \addplot table[x=idx, y=lambda_C] {figs/mobius-spectra.dat};
    % \addlegendentry{Cylinder}
    
    % \addplot table[x=idx, y=lambda_M] {figs/mobius-spectra.dat};
    % \addlegendentry{M\"{o}bius}
    
  \end{groupplot}

\end{tikzpicture}

==> figs/mobius2.tikz.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=3 by 1,
      group name=myplots,
      horizontal sep=-0.5cm,
    },
    samples=100,
    samples y=0,
    ]

    % left - fiber graph
    \nextgroupplot[
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    hide axis,
    ]
    \addplot[color=red, domain=0.2:0.8] ({x}, {x});
    \addplot[mark=*, mark size=4pt, color=red] coordinates {(0.2, 0.2)};
    \addplot[mark=*, mark size=4pt, color=red] coordinates {(0.8, 0.8)};
    
    % center - Mobius graph
    \nextgroupplot[
    view={-15}{45},
    zmin=-0.2, zmax=0.2,
    hide axis,
    ]
    \foreach \yval in {-0.1,0.1} {
      \addplot3[color=black,domain=0:360]
      (%
      {(1.0+(\yval)*cos(x/2))*cos(x)},
      {(1.0+(\yval)*cos(x/2))*sin(x)},
      {(\yval)*sin(x/2)}
      );
    }

    \foreach \theta in {0,72,144,216,288} {
      \addplot3[color=black]
      coordinates
      {%
        ({(1.0+0.1*cos(\theta/2))*cos(\theta)},{(1.0+0.1*cos(\theta/2))*sin(\theta)},{0.1*sin(\theta/2)})
        ({(1.0-0.1*cos(\theta/2))*cos(\theta)},{(1.0-0.1*cos(\theta/2))*sin(\theta)},{-0.1*sin(\theta/2)})
      };
    }

    \addplot3[mark=*,mark size=4pt,color=black] coordinates
    { ({(1.0+0.1*cos(0/2))*cos(0)},{(1.0+0.1*cos(0/2))*sin(0)},{0.1*sin(0/2)}) ({(1.0-0.1*cos(0/2))*cos(0)},{(1.0-0.1*cos(0/2))*sin(0)},{-0.1*sin(0/2)}) };
    \addplot3[mark=square,mark size=4pt,color=black] coordinates
    { ({(1.0+0.1*cos(72/2))*cos(72)},{(1.0+0.1*cos(72/2))*sin(72)},{0.1*sin(72/2)}) ({(1.0-0.1*cos(72/2))*cos(72)},{(1.0-0.1*cos(72/2))*sin(72)},{-0.1*sin(72/2)}) };
    \addplot3[mark=triangle*,mark size=5pt,color=black] coordinates
    { ({(1.0+0.1*cos(144/2))*cos(144)},{(1.0+0.1*cos(144/2))*sin(144)},{0.1*sin(144/2)}) ({(1.0-0.1*cos(144/2))*cos(144)},{(1.0-0.1*cos(144/2))*sin(144)},{-0.1*sin(144/2)}) };
    \addplot3[mark=o,mark size=4pt,color=black] coordinates
    { ({(1.0+0.1*cos(216/2))*cos(216)},{(1.0+0.1*cos(216/2))*sin(216)},{0.1*sin(216/2)}) ({(1.0-0.1*cos(216/2))*cos(216)},{(1.0-0.1*cos(216/2))*sin(216)},{-0.1*sin(216/2)}) };
    \addplot3[mark=square*,mark size=4pt,color=black] coordinates
    { ({(1.0+0.1*cos(288/2))*cos(288)},{(1.0+0.1*cos(288/2))*sin(288)},{0.1*sin(288/2)}) ({(1.0-0.1*cos(288/2))*cos(288)},{(1.0-0.1*cos(288/2))*sin(288)},{-0.1*sin(288/2)}) };
    
    % right - base graph
    \nextgroupplot[hide axis]
    \addplot[color=blue, domain=0:360] ({cos(\x)}, {sin(\x)});
    \addplot[mark=*,mark size=4pt,color=blue] coordinates {({cos(0)},{sin(0)})};
    \addplot[mark=square,mark size=4pt,color=blue] coordinates {({cos(72)},{sin(72)})};
    \addplot[mark=triangle*,mark size=5pt,color=blue] coordinates {({cos(144)},{sin(144)})};
    \addplot[mark=o,mark size=4pt,color=blue] coordinates {({cos(216)},{sin(216)})};
    \addplot[mark=square*,mark size=4pt,color=blue] coordinates {({cos(288)},{sin(288)})};

    %\addplot[mark=square*, mark size=4pt, color=red] coordinates {(0.2, 0.2)};
    %\addplot[mark=*, mark size=4pt, color=red] coordinates {(0.8, 0.8)};
    
    % % bottomleft - base graph
    % \nextgroupplot[
    % view={-25}{45},
    % zmin=-0.2, zmax=0.2,
    % hide axis,
    % ]
    % \addplot3
    % [domain=0:360]
    % (%
    % {cos(x)},
    % {sin(x)},
    % {0.0}
    % );

    % \foreach \theta in {0,90,180,270} {
    %   \addplot3
    %   [mark=*,mark size=4pt,color=red]
    %   coordinates
    %   {%
    %     ({cos(\theta)},{sin(\theta)},{0.0})
    %   };
    % }

    % % right - spectra
    % \nextgroupplot[
    % legend pos=south east,
    % xlabel={$j$},
    % ylabel={$\lambda_j$},
    % label style={font=\Large},
    % ticklabel style={font=\large},
    % legend style={font=\Large},
    % ]
    % \addplot table[x=idx, y=lambda_C] {figs/mobius-spectra.dat};
    % \addlegendentry{Cylinder}
    
    % \addplot table[x=idx, y=lambda_M] {figs/mobius-spectra.dat};
    % \addlegendentry{M\"{o}bius}
    
  \end{groupplot}

\end{tikzpicture}
